A Fast Algorithm for Permutation Pattern Matching Based on Alternating Runs

The NP-complete Permutation Pattern Matching problem asks whether a $k$-permutation $P$ is contained in a $n$-permutation $T$ as a pattern. This is the case if there exists an order-preserving embedding of $P$ into $T$. In this paper, we present a fixed-parameter algorithm solving this problem with a worst-case runtime of $\mathcal{O}(1.79^{\mathsf{run}(T)}\cdot n\cdot k)$, where $\mathsf{run}(T)$ denotes the number of alternating runs of $T$. This algorithm is particularly well-suited for instances where $T$ has few runs, i.e., few ups and downs. Moreover, since $\mathsf{run}(T)<n$, this can be seen as a $\mathcal{O}(1.79^{n}\cdot n\cdot k)$ algorithm which is the first to beat the exponential $2^n$ runtime of brute-force search. Furthermore, we prove that under standard complexity theoretic assumptions such a fixed-parameter tractability result is not possible for $\mathsf{run}(P)$.

==> cases_compatible_lemma.tex <==
\begin{center}
\begin{tabular}{|>{\centering\arraybackslash}m{0.29\textwidth}|>{\centering\arraybackslash}m{0.29\textwidth}|>{\centering\arraybackslash}m{0.29\textwidth}|}
\hline
$\diamond$  and $\circ$ in the same run & $\diamond$  and $\circ$ not in the same run; $\circ$ in a run up  & $\diamond$ and $\circ$  not in the same run; $\circ$ in a run down \\ \hline
\vspace{0.3cm}
\begin{tikzpicture}[scale=1]
\tikzstyle{every path}=[thick, -]
\tikzstyle{d}=[thick, dotted]
\tikzstyle{da}=[ thick, dashed]
\tikzstyle{r}=[diamond,  draw=black, fill=white, text centered, text=white, inner sep=0.05cm]
\tikzstyle{c}=[circle,  draw=black, fill=white, text centered, , text=white,inner sep=0.06cm]
	
		
\draw (0,0)--(1,1)--(2,0)--(3,1); 
\node[r] at (1.3,0.7) {};
\node[c] at (1.7,0.3) {};
\draw[da] (1.1,-0.5)--(1.1,1.5); 
\draw[d] (2,-1)--(2,1); 
\node at (1.1,-0.75) {$L_{F(i+1)}$};
\node at (2,-1.25) {$R_{F(i)}$};
\end{tikzpicture}  &
\vspace{0.3cm}
\begin{tikzpicture}[scale=1]
\tikzstyle{every path}=[thick, -]
\tikzstyle{d}=[thick, dotted]
\tikzstyle{da}=[ thick, dashed]
\tikzstyle{r}=[diamond,  draw=black, fill=white, text centered, text=white, inner sep=0.05cm]
\tikzstyle{c}=[circle,  draw=black, fill=white, text centered, , text=white,inner sep=0.06cm]
	
		
\draw (0,0)--(1,1)--(2,0)--(3,1); 
\node[r] at (1.3,0.7) {};
\node[c] at (2.5,0.5) {};
\draw[da] (1.1,-0.5)--(1.1,1.5); 
\draw[d] (2,-1)--(2,1); 
\node at (1.1,-0.75) {$L_{F(i+1)}$};
\node at (2,-1.25) {$R_{F(i)}$};
\end{tikzpicture} & 
\vspace{0.3cm}
\begin{tikzpicture}[scale=1]
\tikzstyle{every path}=[thick, -]
\tikzstyle{d}=[thick, dotted]
\tikzstyle{da}=[ thick, dashed]
\tikzstyle{r}=[diamond,  draw=black, fill=white, text centered, text=white, inner sep=0.05cm]
\tikzstyle{c}=[circle,  draw=black, fill=white, text centered, , text=white,inner sep=0.06cm]
	
		
\draw (0,0)--(1,1)--(2,0)--(3,1); 
\node[r] at (0.6,0.6) {};
\node[c] at (1.7,0.3) {};
\draw[da] (1.1,-0.5)--(1.1,1.5); 
\draw[d] (2,-1)--(2,1); 
\node at (1.1,-0.75) {$L_{F(i+1)}$};
\node at (2,-1.25) {$R_{F(i)}$};
\end{tikzpicture}
\\ \hline
\end{tabular}
\end{center}


==> four_cases_vales.tex <==
\begin{center}
\begin{tabular}{|m{0.7cm}|>{\centering\arraybackslash}m{0.38\textwidth}|>{\centering\arraybackslash}m{0.38\textwidth}|}
\hline
&possible for $i=1$  & possible for $i\in[1,\run(P)-1]$ \\ \hline
\RotText{the $i$-th run in $P$ is a run up} &
\begin{tikzpicture}[scale=0.9]
\tikzstyle{every path}=[very thick, -]
\tikzstyle{d}=[very thick, dotted]
\tikzstyle{da}=[very thick, dashed]
\tikzstyle{every node}=[rectangle,fill=white,text=black, draw=black, thick, text centered, minimum size= 0.05cm]	
\tikzstyle{f}=[rectangle,fill=black,text=black, draw=black, thick, text centered, minimum size= 0.05cm]	

\draw[da] (-0.5,1)--(0,0)--(0.5,1);		
\draw (0.5,1)--(1,0)--(1.5,1); 
\draw[d] (1.7,0)--(2.2,0); 
\draw (2.5,1)--(3,0)--(3.5,1);
\draw[da] (3.5,1)--(4,0);
\end{tikzpicture} 

\vspace*{0.3cm}
$b_1$ = number of vales in $F(1)-1$
 & 
\begin{tikzpicture}[scale=0.9]
\tikzstyle{every path}=[very thick, -]
\tikzstyle{da}=[very thick, dashed]
\tikzstyle{d}=[very thick, dotted]
\tikzstyle{every node}=[rectangle,fill=white,text=black, draw=black, thick, text centered, minimum size= 0.05cm]	
\tikzstyle{f}=[rectangle,fill=black,text=black, draw=black, thick, text centered, minimum size= 0.05cm]	

\draw[da] (1,0)--(1.5,1);			
\draw (1.5,1)--(2,0)--(2.5,1); 
\draw[d] (2.8,0)--(3.2,0); 
\draw (3.5,1)--(4,0)--(4.5,1);
\draw[da] (4.5,1)--(5,0);
\end{tikzpicture}

\vspace*{0.3cm}
$b_i$ = number of vales in $F(i)-1$
\\ \hline
 \RotText{the $i$-th run in $P$ is a run down}  & 
 \begin{tikzpicture}[scale=0.9]
\tikzstyle{every path}=[very thick, -]
\tikzstyle{d}=[very thick, dotted]
\tikzstyle{da}=[very thick, dashed]
\tikzstyle{every node}=[rectangle,fill=white,text=black, draw=black, thick, text centered, minimum size= 0.05cm]	
\tikzstyle{f}=[rectangle,fill=black,text=black, draw=black, thick, text centered, minimum size= 0.05cm]	
		
\draw[da] (1,0)--(1.5,1);
\draw (1.5,1)--(2,0)--(2.5,1); 
\draw[d] (2.8,0)--(3.2,0); 
\draw (3.5,1)--(4,0)--(4.5,1);
\draw[da] (4.5,1)--(5,0)--(5.5,1);
\end{tikzpicture} 

\vspace*{0.3cm}
$b_1$ = number of vales in $F(1)-1$
&
\begin{tikzpicture}[scale=0.9]
\tikzstyle{every path}=[very thick, -]
\tikzstyle{d}=[very thick, dotted]
\tikzstyle{da}=[very thick, dashed]
\tikzstyle{every node}=[rectangle,fill=white,text=black, draw=black, thick, text centered, minimum size= 0.05cm]	
\tikzstyle{f}=[rectangle,fill=black,text=black, draw=black, thick, text centered, minimum size= 0.05cm]	

\draw[da] (0.5,1)--(1,0)--(1.5,1);		
\draw (1.5,1)--(2,0)--(2.5,1); 
\draw[d] (2.8,0)--(3.2,0); 
\draw (3.5,1)--(4,0)--(4.5,1);
\end{tikzpicture} 

\vspace*{0.3cm}
$b_i$ = number of vales in $F(i)$\\
\hline
\end{tabular}
\end{center}


==> pic-example.tex <==

\begin{tikzpicture}[thick, scale=0.69]
	\tikzstyle{every node}=[rectangle,  draw=black, thick, text centered, minimum size= 0.5cm, font=\small] 
	\tikzstyle{m}=[rectangle,  draw=black, thick, text centered, minimum size= 0.42cm, font=\small]
	\tikzstyle{level 2}=[sibling distance=2cm] 
	\pgfsetarrows{-stealth}
	\tikzstyle{a}=[draw=white,text centered, minimum size= 0.7cm, font=\small] 
	\tikzstyle{b}=[rectangle, rounded corners, draw=black, thick, text centered]
	\tikzstyle{1}=[shorten <=5pt]
	\tikzstyle{2}=[dashed, -]
	
	%Pattern
	\foreach \x/\y in {1/2, 2/3, 3/1, 4/4}
    \node (p\x) at (\x-5, 0.25+\y) {\y}; 	
  	;
  	\draw (p1) -- (p2);
  	\draw[1] (p2) -- (p3);
  	\draw[1] (p3) -- (p4);

  	
  	%Text
  	\foreach \x/\y in {1/1, 2/8, 3/12, 4/4, 5/7, 6/11, 7/6, 8/3, 9/2, 10/9, 11/5, 12/10}
    \node (t\x) at (\x, 0.5*\y) {\y}; 
    \node[m] at (4,2) {};	
    \node[m] at (7,3) {};
    \node[m] at (9,1) {};
    \node[m] at (10,4.5) {};
  	;
  	
	\foreach \x/\y in {1/2,2/3,5/6,7/8,8/9}
			%\draw[style="-stealth"] (\x) -- (\y);
			\draw (t\x) -- (t\y);
	\foreach \x/\y in {3/4,4/5,6/7,9/10,10/11,11/12}
			%\draw[style="-stealth"] (\x) -- (\y);
			\draw[1] (t\x) -- (t\y);
			
	%matching function F		
	\draw[2] (0.5,-0.6) -- (0.5,6.75);
	\draw[2] (6.5,0.6) -- (6.5,6.75);
	\draw[2] (9.5,-0.6) -- (9.5,6.75);
	\draw[2] (10.5,0.6) -- (10.5,6.75);
	\draw[2] (12.5,-0.6) -- (12.5,6.75);
	\node[a] at (5,-1.6) {$=F(\ri(2))=F(\ri(3))=F(1)$};
	\node[a] at (8.5,-0.4) {\ \ $=F(\ri(1))=F(2)$};
	\node[a] at (11,-1.6) {$=F(\ri(4))=F(3)$};
	\draw[decorate,decoration={brace,amplitude=10}, -] (9.5,-0.7) -- (0.5,-0.7);
	\draw[decorate,decoration={brace,amplitude=10}, -] (12.5,-0.7) -- (9.5,-0.7);
	\draw[decorate,decoration={brace,amplitude=10}, -] (10.5,0.5) -- (6.5,0.5);
	\end{tikzpicture}


==> pic-example_F.tex <==


\begin{tikzpicture}[scale=0.7]
	\tikzstyle{up}=[very thick, -, ]
	\tikzstyle{down}=[very thick, dashed, -]
	
	\node  at (-0.5,2.5) {$P$:};	
	\draw[up] (4, 2)--(5, 3); 
	\draw[down] (5, 3)--(6,2);
	\draw[up] (6, 2)--(7, 3); 
	\draw[down] (7, 3)--(8,2);
		
	\node  at (-0.5,0.5) {$T$:};			
	\draw[up] (0, 0)--(1, 1)--(2,0)--(3,1)--(4,0); 
	\draw[down] (3.35,0.9)--(4.25,0)--(5.25,1)--(6.25,0)--(7.25,1)--(8.25,0)--(9.25,1);
	\draw[up] (8.6,0.1)--(9.5,1)--(10.5,0)--(11.5,1)--(12.5,0);
	\draw[down] (11.85,0.9)--(12.75,0)--(13.75,1)--(14.75,0);
	
	\draw[->, thick] (-0.5,2)--(-0.5,1);
	\node  at (-0.75,1.5) {$F$};
	
	\draw[decorate,decoration={brace,amplitude=10}, -] (4,-0.1) -- (0,-0.1);
	\node  at (2,-1) {$=F(1)$};	
	\draw[decorate,decoration={brace,amplitude=10}, -] (9.25,-0.6) -- (3.35,-0.6);
	\node  at (6.125,-1.5) {$=F(2)$};	
	\draw[decorate,decoration={brace,amplitude=10}, -] (12.5,-0.1) -- (8.6,-0.1);
	\node  at (10.25,-1) {$=F(3)$};	
	\draw[decorate,decoration={brace,amplitude=10}, -] (14.75,-0.6) -- (11.85,-0.6);
	\node  at (13.5,-1.5) {$=F(4)$};	

	\end{tikzpicture}


==> pic-example_pathwidth.tex <==
\hspace{1cm}
\begin{minipage}{0.47\textwidth}
\label{fig:example_G1}
\begin{tikzpicture}[thick, scale=0.62]
	\tikzstyle{every node}=[rectangle,  draw=black,  text centered,  font=\normalsize] 
	
  	\foreach \x/\y in {1/2, 2/5, 3/9, 4/7, 5/4, 6/6, 7/8, 8/3, 9/1}
    \node (t\x) at (\x, \y) {\y}; 
    ;
  	
	\foreach \x/\y in {1/2,2/3,3/4,4/5,5/6,6/7,7/8,8/9}
			\draw (t\x) -- (t\y);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.6\textwidth}
\end{minipage}
\begin{minipage}{0.47\textwidth}
\begin{tikzpicture}[thick, scale=0.62]
	\tikzstyle{every node}=[circle,  draw=black,  text centered, font=\normalsize] 
	
  	\foreach \x/\y in {1/2, 2/5, 3/9, 4/7, 5/4, 6/6, 7/8, 8/3, 9/1}
    \node (t\x) at (\x, \y) {\x}; 
    ;
  	
	\foreach \x/\y in {1/2,2/3,3/4,4/5,5/6,6/7,7/8,8/9}
			\draw (t\x) -- (t\y);
	\foreach \x/\y in {9/1,1/8,8/5,5/2,2/6,6/4,4/7,7/3}
			\draw[dashed] (t\x) -- (t\y);
\end{tikzpicture}
\end{minipage}



==> pic-explaining_index.tex <==

\begin{tikzpicture}[thick, scale=0.45,yscale=0.8]
	\tikzstyle{r2}=[rectangle,  draw=black, fill=white, text centered, minimum size= 0.3cm] 
	\tikzstyle{r1}=[rectangle,  draw=black, fill=black, text centered, text=white, minimum size= 0.3cm]
	\tikzstyle{r3}=[rectangle,  draw=black, fill=black!25, text centered, minimum size= 0.3cm] 
	\tikzstyle{c2}=[circle,  draw=black, fill=white, text centered, inner sep=0.07cm]
	\tikzstyle{c1}=[circle,  draw=black, fill=black, text centered, , text=white,inner sep=0.05cm]
	\tikzstyle{c3}=[circle,  draw=black, fill=black!25, text centered, inner sep=0.07cm]
	\tikzstyle{dot}=[circle,  draw=black, fill=black, text centered, minimum size=0.05cm, inner sep=0.05cm]
	\tikzstyle{d1}=[diamond,  draw=black, fill=black, minimum size=0.1cm,text=white, inner sep=0.05cm]
	\tikzstyle{d2}=[diamond,  draw=black, fill=white, minimum size=0.1cm, inner sep=0.05cm]
	\tikzstyle{d3}=[diamond,  draw=black, fill=black!25, minimum size=0.1cm, inner sep=0.05cm]
	\tikzstyle{2}=[thin, dashed, -]
		

	%pattern permutation
	\draw (-7,7)--(-6,3)--(-5.5,5);
	\draw[2] (-8,11)--(-7,7);
	\draw[2] (-5.5,5)--(-4.5,9);
	\node[d1] at (-7,7) {3};
	\node[d2] at (-6,3) {1};
	\node[d3] at (-5.5,5) {2};
	
	%text permutation
	\draw (1.25,10)--(3.25,2)--(5.5,11)--(7.5,5);
	\draw[2] (0.5,13)--(1.25,10);
	\draw[2] (7.5,5)--(10,13)--(12.25,4);
	\node[c1] at (1.25,10) {10};
	\node[dot] at (3,3) {};
	\node[c2] at (3.25,2) {2};
	\node[dot] at (4.25,6) {};
	\node[r1] at (4.75,8) {8};
	\node[dot] at (5.5,11) {};
	\node[r1] at (6.25,9) {9};
	\node[r2] at (7.5,5) {5};
	\draw[decorate,decoration={brace,amplitude=5}, -] (10.5,1) -- (0.5,1);
		\node at (3.9,-0.5) {$=F(\ri(1))=F(\ri(3))$};
	%\node at (12,0) {$\ldots \ldots$};
	%\draw[2] (14.5,4)--(15,6)--(15.5,4);
	\draw (12.25,4)--(13,1)--(14.5,7);
	\draw[2] (14.5,7)--(15.5,11)--(16,9);
	\node[c3] at (12.25,4) {4};
	\node[dot] at (13,1) {};
	\node[r3] at (14.5,7) {7};
	\draw[decorate,decoration={brace,amplitude=5}, -] (16,0) -- (8,0);
	\node at (12,-1.5) {$=F(\ri(2))$};
		
   
\end{tikzpicture}

